Sensing-Based Beamformed Resource Allocation in Standalone Millimeter-Wave Vehicular Networks

In 3GPP New Radio (NR) Vehicle-to-Everything (V2X), the new standard for next-generation vehicular networks, vehicles can autonomously select sidelink resources for data transmission, which permits network operations without cellular coverage. However, standalone resource allocation is uncoordinated, and is complicated by the high mobility of the nodes that may introduce unforeseen channel collisions (e.g., when a transmitting vehicle changes path) or free up resources (e.g., when a vehicle moves outside of the communication area). Moreover, unscheduled resource allocation is prone to the hidden node and exposed node problems, which are particularly critical considering directional transmissions. In this paper, we implement and demonstrate a new channel access scheme for NR V2X in Frequency Range 2 (FR2), i.e., at millimeter wave (mmWave) frequencies, based on directional and beamformed transmissions along with Sidelink Control Information (SCI) to select resources for transmission. We prove via simulation that this approach can reduce the probability of collision for resource allocation, compared to a baseline solution that does not configure SCI transmissions.

==> Images/5gnr.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.5cm,text centered, text width=0.8cm, draw=black, fill=red!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=1.5cm, minimum height=0.75cm, text centered, text width=1.5cm, draw=black, fill=blue!30]
\tikzstyle{process} = [rectangle, minimum width=1.75cm, minimum height=0.75cm, text centered, text width=1.6cm, draw=black, fill=orange!30]
\tikzstyle{decision} = [diamond, aspect=1.75, minimum width=1cm, minimum height=0.2cm, text centered, text width=1.25cm, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=latex, text centered, text width=1.5cm]
\begin{tikzpicture}[auto]

\node (sci) [process] at (0,-0.5) {\footnotesize Decode captured RSSI and SCI};
\node (start) [startstop] at (2,2.75) {\footnotesize Start};
\node (idle) [io] at (2,1.5) {\footnotesize Wait for App Data};
\node (beamsweep) [process] at (2,0.25) {\footnotesize Check Rx};
\node (scicheck) [process] at (2,-1.6) {\footnotesize Check SCI and Sensing};
\node (dec1) [decision] at (4.75,-1.6) {\footnotesize Resources Used?};
\node (remove) [process] at (7.5,-1.6) {\footnotesize Remove Busy Resources};
\node (dec2) [decision] at (7.5,0.5) {\footnotesize Available Resource $\geq$ X\%?};
\node (snrthres) [process] at (2,-3) {\footnotesize Increase SNR Threshold};
\node (choice) [process] at (4.25,0.5) {\footnotesize Choose Resource Randomly};
\node (tx) [process] at (4.25, 2.25) {\footnotesize TX};

\draw [arrow] (start) -- (idle);
\draw [arrow] (idle) --node[anchor=east] {\footnotesize App Data} (beamsweep);
\draw [arrow] (beamsweep) -- (scicheck);
\draw[arrow]  (scicheck) -| (sci);
\draw[arrow]  (sci) -| (scicheck);
\draw [arrow] (scicheck) -- (dec1);
\draw [arrow] (dec1) -- node{\footnotesize YES}(remove);
\draw [arrow] (remove) -- (dec2);
\draw [arrow] (dec2.east) |- node[anchor=north]{\footnotesize NO}(snrthres);
\draw [arrow] (dec2.west) -- node[anchor=north]{\footnotesize YES}(choice.east);
\draw [arrow] (snrthres) -- (scicheck);
\draw [arrow] (dec1.north) -| node[anchor=east,pos=0.1]{\footnotesize NO}(choice);
\draw [arrow] (choice) -- (tx);
\draw [arrow] (tx.west) -| (idle);

\end{tikzpicture}

==> Images/SensedSCI_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{dimgray89}{RGB}{89,89,89}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Scenario},
ymajorgrids,
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={1W-LD,1W-HD,2W-LD,2W-HD},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average number of received SCI},
ymajorticks=true,
ymin=-0.9, ymax=14.9,
ytick style={color=darkslategray38},
ytick={-5,0,5,10,15,20},
yticklabels={
  \(\displaystyle {\ensuremath{-}2.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {5.0}\),
  \(\displaystyle {7.5}\),
  \(\displaystyle {10.0}\)
}
]
\path [draw=dimgray89, fill=mediumaquamarine113182160, line width=0.48pt]
(axis cs:-0.396,0)
--(axis cs:-0.004,0)
--(axis cs:-0.004,2)
--(axis cs:-0.396,2)
--(axis cs:-0.396,0)
--cycle;
\path [draw=dimgray89, fill=darksalmon232149117, line width=0.48pt]
(axis cs:0.004,0)
--(axis cs:0.396,0)
--(axis cs:0.396,1)
--(axis cs:0.004,1)
--(axis cs:0.004,0)
--cycle;
\path [draw=dimgray89, fill=mediumaquamarine113182160, line width=0.48pt]
(axis cs:0.604,0)
--(axis cs:0.996,0)
--(axis cs:0.996,5)
--(axis cs:0.604,5)
--(axis cs:0.604,0)
--cycle;
\path [draw=dimgray89, fill=darksalmon232149117, line width=0.48pt]
(axis cs:1.004,0)
--(axis cs:1.396,0)
--(axis cs:1.396,3)
--(axis cs:1.004,3)
--(axis cs:1.004,0)
--cycle;
\path [draw=dimgray89, fill=mediumaquamarine113182160, line width=0.48pt]
(axis cs:1.604,0)
--(axis cs:1.996,0)
--(axis cs:1.996,2)
--(axis cs:1.604,2)
--(axis cs:1.604,0)
--cycle;
\path [draw=dimgray89, fill=darksalmon232149117, line width=0.48pt]
(axis cs:2.004,0)
--(axis cs:2.396,0)
--(axis cs:2.396,2)
--(axis cs:2.004,2)
--(axis cs:2.004,0)
--cycle;
\path [draw=dimgray89, fill=mediumaquamarine113182160, line width=0.48pt]
(axis cs:2.604,0)
--(axis cs:2.996,0)
--(axis cs:2.996,5)
--(axis cs:2.604,5)
--(axis cs:2.604,0)
--cycle;
\path [draw=dimgray89, fill=darksalmon232149117, line width=0.48pt]
(axis cs:3.004,0)
--(axis cs:3.396,0)
--(axis cs:3.396,4)
--(axis cs:3.004,4)
--(axis cs:3.004,0)
--cycle;

\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.2 0
-0.2 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.2 2
-0.2 5
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.298 0
-0.102 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.298 5
-0.102 5
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.2 0
0.2 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.2 1
0.2 2
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.102 0
0.298 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.102 2
0.298 2
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.8 0
0.8 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.8 5
0.8 12
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.702 0
0.898 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.702 12
0.898 12
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.2 0
1.2 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.2 3
1.2 7
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.102 0
1.298 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.102 7
1.298 7
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.8 0
1.8 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.8 2
1.8 5
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.702 0
1.898 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.702 5
1.898 5
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.2 0
2.2 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.2 2
2.2 5
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.102 0
2.298 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.102 5
2.298 5
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.8 0
2.8 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.8 5
2.8 12
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.702 0
2.898 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.702 12
2.898 12
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
3.2 0
3.2 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
3.2 4
3.2 10
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
3.102 0
3.298 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
3.102 10
3.298 10
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.396 0
-0.004 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.004 0
0.396 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.604 2
0.996 2
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.004 2
1.396 2
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.604 1
1.996 1
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.004 1
2.396 1
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.604 2
2.996 2
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
3.004 1
3.396 1
};
\end{axis}

\end{tikzpicture}

==> Images/SensedSCI_64.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{dimgray89}{RGB}{89,89,89}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Scenario},
ymajorgrids,
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={1W-LD,1W-HD,2W-LD,2W-HD},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average number of SCI received},
ymajorticks=true,
ymin=-0.9, ymax=14.9,
ytick style={color=darkslategray38},
ytick={-5,0,5,10,15,20},
yticklabels={
  \(\displaystyle {\ensuremath{-}2.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {5.0}\),
  \(\displaystyle {7.5}\),
  \(\displaystyle {10.0}\)
}
]
\path [draw=dimgray89, fill=mediumaquamarine113182160, line width=0.48pt]
(axis cs:-0.396,0)
--(axis cs:-0.004,0)
--(axis cs:-0.004,2)
--(axis cs:-0.396,2)
--(axis cs:-0.396,0)
--cycle;
\path [draw=dimgray89, fill=darksalmon232149117, line width=0.48pt]
(axis cs:0.004,0)
--(axis cs:0.396,0)
--(axis cs:0.396,1)
--(axis cs:0.004,1)
--(axis cs:0.004,0)
--cycle;
\path [draw=dimgray89, fill=mediumaquamarine113182160, line width=0.48pt]
(axis cs:0.604,0)
--(axis cs:0.996,0)
--(axis cs:0.996,4)
--(axis cs:0.604,4)
--(axis cs:0.604,0)
--cycle;
\path [draw=dimgray89, fill=darksalmon232149117, line width=0.48pt]
(axis cs:1.004,0)
--(axis cs:1.396,0)
--(axis cs:1.396,3)
--(axis cs:1.004,3)
--(axis cs:1.004,0)
--cycle;
\path [draw=dimgray89, fill=mediumaquamarine113182160, line width=0.48pt]
(axis cs:1.604,0)
--(axis cs:1.996,0)
--(axis cs:1.996,2)
--(axis cs:1.604,2)
--(axis cs:1.604,0)
--cycle;
\path [draw=dimgray89, fill=darksalmon232149117, line width=0.48pt]
(axis cs:2.004,0)
--(axis cs:2.396,0)
--(axis cs:2.396,1)
--(axis cs:2.004,1)
--(axis cs:2.004,0)
--cycle;
\path [draw=dimgray89, fill=mediumaquamarine113182160, line width=0.48pt]
(axis cs:2.604,0)
--(axis cs:2.996,0)
--(axis cs:2.996,4)
--(axis cs:2.604,4)
--(axis cs:2.604,0)
--cycle;
\path [draw=dimgray89, fill=darksalmon232149117, line width=0.48pt]
(axis cs:3.004,0)
--(axis cs:3.396,0)
--(axis cs:3.396,3)
--(axis cs:3.004,3)
--(axis cs:3.004,0)
--cycle;

\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.2 0
-0.2 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.2 2
-0.2 5
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.298 0
-0.102 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.298 5
-0.102 5
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.2 0
0.2 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.2 1
0.2 2
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.102 0
0.298 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.102 2
0.298 2
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.8 0
0.8 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.8 4
0.8 10
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.702 0
0.898 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.702 10
0.898 10
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.2 0
1.2 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.2 3
1.2 7
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.102 0
1.298 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.102 7
1.298 7
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.8 0
1.8 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.8 2
1.8 5
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.702 0
1.898 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.702 5
1.898 5
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.2 0
2.2 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.2 1
2.2 2
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.102 0
2.298 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.102 2
2.298 2
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.8 0
2.8 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.8 4
2.8 10
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.702 0
2.898 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.702 10
2.898 10
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
3.2 0
3.2 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
3.2 3
3.2 7
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
3.102 0
3.298 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
3.102 7
3.298 7
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.396 0
-0.004 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.004 0
0.396 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.604 2
0.996 2
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.004 2
1.396 2
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.604 1
1.996 1
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.004 0
2.396 0
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.604 2
2.996 2
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
3.004 1
3.396 1
};
\end{axis}

\end{tikzpicture}

==> Images/collisionProb_aggressive.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{RGB}{0, 76, 153}
\definecolor{color2}{RGB}{34, 139, 34}
\definecolor{color3}{RGB}{255, 140, 0}


\begin{axis}[
width = \textwidth/3.1,
height = 5cm,
axis line style={lightgray204},
x grid style={lightgray204},
tick align=outside,
x grid style={darkgray176},
xlabel={Resource frame structure},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={PRFS-1, PRFS-2, PRFS-3, PRFS-4},
y grid style={darkgray176},
ylabel={Average collision probability [\%]},
ymajorgrids,
ymin=0, ymax=29.3186629307938,
ytick style={color=black}
]
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,18.0465488216216);

\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,21.9739936664211);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,22.5600786445883);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,25.8611228569761);
\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,18.4494441771135);

\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,21.8893159560457);
\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,23.0615920806889);
\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,25.808718362875);
\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,19.4395231573499);

\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,21.936474074297);
\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,23.8547833338722);
\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,26.0212061850248);
\end{axis}

\end{tikzpicture}

==> Images/collisionProb_conservative.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{RGB}{0, 76, 153}
\definecolor{color2}{RGB}{34, 139, 34}
\definecolor{color3}{RGB}{255, 140, 0}

\begin{axis}[
width = \textwidth/3.1,
height = 5cm,
axis line style={lightgray204},
x grid style={lightgray204},
tick align=outside,
xlabel={Resource frame structure},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={PRFS-1, PRFS-2, PRFS-3, PRFS-4},
y grid style={darkgray176},
ylabel={Average collision probability [\%]},
ymajorgrids,
ymin=0, ymax=5.22524835776524,
ytick style={color=black}
]
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,1.12456574338007);

\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,1.26446935666873);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,1.36959053008813);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,1.51607665960607);
\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,2.36705215040905);

\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,2.63866618564316);
\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,2.94353035130198);
\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,3.28769011660791);
\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,3.60584597667883);

\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,3.82496261611481);
\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,4.30774552516914);
\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,4.76136075257567);
\end{axis}

\end{tikzpicture}

==> Images/collisionProb_medium.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{RGB}{0, 76, 153}
\definecolor{color2}{RGB}{34, 139, 34}
\definecolor{color3}{RGB}{255, 140, 0}

\begin{axis}[
width = \textwidth/3.1,
height = 5cm,
axis line style={lightgray204},
x grid style={lightgray204},
tick align=outside,
xlabel={Resource frame structure},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={PRFS-1, PRFS-2, PRFS-3, PRFS-4},
y grid style={darkgray176},
ylabel={Average collision probability [\%]},
ymajorgrids,
ymin=0, ymax=16.6952057594046,
ytick style={color=black}
]

\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,7.43276395732111);

\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,8.99266819457283);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,8.71426110986384);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,10.6909591030487);
\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,9.32818170816749);

\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,10.243685972659);
\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,11.0090287504287);
\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,12.4518243582761);
\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,12.1834986543573);

\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,12.3130166478966);
\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,13.4542019775518);
\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,14.9434986768183);
\end{axis}

\end{tikzpicture}

==> Images/collisionProb_scenarios_4ULA.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{RGB}{0, 76, 153}
\definecolor{color2}{RGB}{34, 139, 34}
\definecolor{color3}{RGB}{255, 140, 0}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
tick align=outside,
axis line style={lightgray204},
x grid style={lightgray204},
xlabel={Scenario},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={darkslategray38},
xtick={0,1,2,3},
xticklabels={1W-LD,1W-HD,2W-LD,2W-HD},
y grid style={darkgray176},
ylabel={Average collision probability [\%]},
ymajorgrids,
ymin=0.1, ymax=20.1,
ytick={0,5,10,15,20},
ytick style={darkslategray38}
]
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,2.18542550260663);

\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,11.3583425223587);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,3.73585158762105);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,13.3623320005948);
\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,3.13029634366096);

\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,14.6487708289752);
\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,5.7092518992652);
\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,15.5393048601714);
\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,4.44292827915722);

\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,18.5443120313795);
\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,7.96104022847837);
\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,18.8843048468946);
\end{axis}

\end{tikzpicture}

==> Images/collisionProb_scenarios_64ULA.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{RGB}{0, 76, 153}
\definecolor{color2}{RGB}{34, 139, 34}
\definecolor{color3}{RGB}{255, 140, 0}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel={Scenario},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={darkslategray38},
xtick={0,1,2,3},
xticklabels={1W-LD,1W-HD,2W-LD,2W-HD},
y grid style={darkgray176},
ylabel={Average collision probability [\%]},
ymajorgrids,
ymin=0.1, ymax=20.1,
ytick={0,5,10,15,20},
ytick style={darkslategray38},
]

\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,1.15674002980088);

\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,7.43276395732111);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,2.10397654598958);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,7.17561616747071);
\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,1.63486475027027);

\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,9.32818170816749);
\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,2.76372151309315);
\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,8.34049320957372);
\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,2.8126266902861);

\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,12.1834986543573);
\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,4.05876028117887);
\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,10.5616545077704);
\end{axis}

\end{tikzpicture}

==> Images/flowchart.tex <==
\tikzstyle{startstop} = [circle, minimum size=0.8cm, draw=black, text centered, fill=yellow!40]
\tikzstyle{process} = [rectangle, minimum width=1cm, minimum height=0.8cm, inner sep=0.1cm, draw=black, text centered, fill=yellow!40]
\tikzstyle{decision} = [diamond, minimum width=1.2cm, minimum height=1.2cm, inner sep=0.1cm, draw=black, text centered, fill=yellow!40]
\tikzstyle{arrow} = [thick,->,>=stealth]

\definecolor{color_sensing}{RGB}{153, 204, 255}

\begin{tikzpicture}[node distance=0.8cm, font=\footnotesize, scale=0.99, transform shape]

    % Nodes
    \node (Start) [startstop, fill= white] {Start};
    \node (AppData) [process, right of=Start, xshift=1.5cm, inner sep=0.05cm, fill=white] {\parbox{2cm}{\centering Waiting for \\ application data}};
    \node (RC) [decision, right of=AppData, xshift=2cm] {RC $> 0$?};
    \node (Pc) [decision, right of=RC, xshift=2.5cm, minimum width=1cm, minimum height=1cm, text width=1.3cm, inner sep=0.04cm, align=center] {Keep same resources? ($p_{rc}$)};
    
    \node (Gather) [process, right of=Pc, xshift=2.5cm, fill=color_sensing] {\parbox{2.2cm}{\centering Collect\\ Sensing Window}};

    \node (ResPrev1) [process, below of=RC, yshift=-1.2cm] {\parbox{2.8cm}{\centering Use previous resources}};
    \node (ResPrev2) [process, below of=Pc, yshift=-1.2cm] {\parbox{2.8cm}{\centering Use previous resources}};

    \node (NumRes) [decision, below of=Gather, yshift=-1.2cm, minimum width=2cm, minimum height=1cm, text width=1.2cm, inner sep=0.05cm, align=center] {Resources $>$ 20\%?};


    \node (Tx) [process, below of=ResPrev1, yshift=-1cm] {\parbox{2.2cm}{\centering Transmit}};

    \node (RandRC) [process, below of=ResPrev2, yshift=-1cm] {$\text{RC} = \text{rand}(5,15)$};
    
    \node (RandomRes) [process, right of=RandRC, xshift=2.5cm] {Use random resources};
    \node (UpdateRC) [process, below of=AppData, yshift=-3cm] {$\text{RC} = \text{RC} - 1$};
    
    \node (SINR) [process, right of=NumRes, xshift=2cm] {$\gamma_{th} = \gamma_{th} + 3$};
    
    % Arrows
    \draw [arrow] (Start) -- (AppData);
    \draw [arrow] (AppData) -- (RC);
    \draw [arrow] (RC) -- node[left] {Yes} (ResPrev1);
    \draw [arrow] (RC.east) -- node[anchor=south] {No} (Pc.west);
    \draw [arrow] (Pc)  -- node[above] {No} (Gather);
    \draw [arrow] (Pc) -- node[left] {Yes} (ResPrev2);
    \draw [arrow] (Gather) -- (NumRes);
    \draw [arrow] (NumRes) -- node[left] {Yes} (RandomRes);
    \draw [arrow] (RandomRes.west) -- (RandRC.east);
    \draw [arrow] (ResPrev1) -- (Tx);
    \draw [arrow] (ResPrev2) -- (RandRC);
    \draw [arrow] (RandRC) -- (Tx.east);
    \draw [arrow] (NumRes) -- node[above] {No} (SINR.west);
    \draw [arrow] (SINR.north) |- (Gather.east);
    \draw [arrow] (Tx) -- (UpdateRC);
    \draw [arrow] (UpdateRC.north) -| (AppData.south);
\end{tikzpicture}


==> Images/legend2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{black25}{RGB}{25,25,25}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{limegreen3122331}{RGB}{31,223,31}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{lightgreen178223138}{RGB}{178,223,138}
\definecolor{lightsteelblue173203219}{RGB}{173,203,219}
\definecolor{steelblue31120180}{RGB}{31,120,180}

\definecolor{color1}{RGB}{0, 76, 153}
\definecolor{color2}{RGB}{34, 139, 34}
\definecolor{color3}{RGB}{255, 140, 0}
%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1.3)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=3,
]
\addplot[ybar,ybar legend,draw=black,fill=color1,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{DBRA}

\addplot[ybar legend,ybar,draw=black,fill=color2,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{DBRA-O}

\addplot[ybar legend,ybar,draw=black,fill=color3,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{RRA}

\end{axis}
\end{tikzpicture}%

==> Images/non3gpp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray148163195}{RGB}{148,163,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\begin{axis}[
width = \textwidth,
height = 5cm,
tick pos=both,
axis line style={lightgray204},
x grid style={lightgray204},
xlabel={Non 3GPP resource usage percentage [\%]},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={0,20,40},
y grid style={lightgray204},
ylabel={Average collision probability [\%]},
ymajorgrids,
ymin=0, ymax=2.47089709535536,
ytick style={color=black}
]
\draw[draw=black,fill=mediumaquamarine113182160,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,1.20928281839787);

\draw[draw=black,fill=mediumaquamarine113182160,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,1.31601587284517);
\draw[draw=black,fill=mediumaquamarine113182160,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,1.31977975889621);
\draw[draw=black,fill=darksalmon232149117,line width=0.32pt] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,1.61524481390271);

\draw[draw=black,fill=darksalmon232149117,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,1.68111281979589);
\draw[draw=black,fill=darksalmon232149117,line width=0.32pt] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,1.75558399380571);
\draw[draw=black,fill=darkgray148163195,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,1.98168600587166);

\draw[draw=black,fill=darkgray148163195,line width=0.32pt] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,2.08411747626063);
\draw[draw=black,fill=darkgray148163195,line width=0.32pt] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,2.35323532890987);
\end{axis}

\end{tikzpicture}


==> Images/rx_flowchart.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=0.5cm, minimum height=0.5cm,text centered, text width=0.8cm, draw=black, fill=red!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=0.5cm, minimum height=0.5cm, text centered, text width=1.5cm, draw=black, fill=blue!30]
\tikzstyle{process} = [rectangle, minimum width=0.5cm, minimum height=0.5cm, text centered, text width=0.5cm, draw=black, fill=orange!30]
\tikzstyle{decision} = [diamond, aspect=0.5cm, minimum width=0.5cm, minimum height=0.25cm, text centered, text width=0.5cm, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=latex, text centered, text width=0.5cm]
\begin{tikzpicture}[auto]

\node (start) [startstop] at (0,2) {\footnotesize Start};
\node (idle) [io] at (0,0) {\footnotesize Sense All Resources and Directions};
\node (sense) [process] at (0,-1.8) {\footnotesize Gather RSSI and SCI};
\node (sci) [process] at (3,-1) {\footnotesize Store RSSI and SCI};

\draw [arrow] (start) -- (idle);
\draw [arrow] (idle) -- (sense);
\draw [arrow] (sense) -| (sci);
\draw [arrow] (sci) |- (idle);

\node (start) [startstop] at (8,4.5) {\footnotesize Start};
\node (idle) [io] at (8,3) {\footnotesize Wait for comm request};
\node (rxcheck) [process] at (8,1.3) {\footnotesize Check Tx};
\node (beamsweep) [process] at (8,-0.1) {\footnotesize Perform Beam Sweeping};
\node (scicheck) [process] at (8,-3) {\footnotesize Decode Received SCI from tx for resource to be used for rx};
\node (choice) [io] at (12,-0.7) {\footnotesize Wait for Rx};

\node (rx) [process] at (12, 4) {\footnotesize Decode RX packet and save ID for cummulative ACK};

\draw [arrow] (start) -- (idle);
\draw [arrow] (idle) --node[anchor=west] {\footnotesize Rx Request} (rxcheck);
\draw [arrow] (rxcheck) -- (beamsweep);
\draw [arrow] (beamsweep) -- (scicheck);
\draw[arrow]  (scicheck) -| (sci);
\draw[arrow]  (sci) -| (scicheck);
\draw [arrow] (scicheck) -| (choice);
\draw [arrow] (choice) -- (rx.south);
\draw [arrow] (rx.west) -| (idle);

\end{tikzpicture}


==> Images/scheme1.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.5cm,text centered, text width=0.8cm, draw=black, fill=red!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=1.5cm, minimum height=0.75cm, text centered, text width=1.5cm, draw=black, fill=blue!30]
\tikzstyle{process} = [rectangle, minimum width=1.75cm, minimum height=0.75cm, text centered, text width=1.6cm, draw=black, fill=orange!30]
\tikzstyle{decision} = [diamond, aspect=0.8, minimum width=0.8cm, minimum height=0.2cm, text centered, text width=1.2cm, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=latex, text centered, text width=1.5cm]
\begin{tikzpicture}[auto]

\node (sci) [process] at (0,0) {\footnotesize Decode captured RSSI and SCI};

\node (start) [startstop] at (2,4.5) {\footnotesize Start};
\node (idle) [io] at (2,3) {\footnotesize Wait for App Data};
\node (beamsweep) [process] at (2,1) {\footnotesize Check Rx and Perform Beam Sweeping};
% \node (sciscan) [decision] at (2,-2) {\footnotesize SCI decode direction?};
\node (scicheck) [process] at (2,-1.5) {\footnotesize Decode SCI in Primary and Paired Direction};
\node (dec1) [decision] at (4.25,-1.5) {\footnotesize Resources Used?};
\node (remove) [process] at (6.65,-1.5) {\footnotesize Remove Busy Resources};
\node (dec2) [decision] at (6.65,1) {\footnotesize Avail. Resource $\geq$ X\%?};
%ADD another decision for changing threshold
\node (snrthres) [process] at (2,-3.5) {\footnotesize Increase SNR Threshold};
\node (choice) [process] at (4,1.5) {\footnotesize Choose Resource Randomly};
\node (tx) [process] at (4, 4) {\footnotesize TX};

\draw [arrow] (start) -- (idle);
\draw [arrow] (idle) --node[anchor=east] {\footnotesize App Data} (beamsweep);
\draw [arrow] (beamsweep) -- (scicheck);
% \draw [arrow] (beamsweep) -- (sciscan);
\draw [arrow]  (scicheck) -| (sci);
\draw[arrow]  (sci) -| (scicheck);
\draw [arrow] (scicheck) -- (dec1);
\draw [arrow] (dec1) -- node{\footnotesize YES}(remove);
\draw [arrow] (remove) -- (dec2);
\draw [arrow] (dec2.east) |- node[anchor=north, pos=0.55]{\footnotesize NO}(snrthres);
\draw [arrow] (dec2.west) |- node[anchor=south]{\footnotesize YES}(choice.east);
\draw [arrow] (snrthres) -- (scicheck);
\draw [arrow] (dec1.north) -| node[anchor=east,pos=-0.7]{\footnotesize NO}(choice.south);
\draw [arrow] (choice) -- (tx);
\draw [arrow] (tx.west) -| (idle);

\end{tikzpicture}

==> Images/scheme2.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.5cm,text centered, text width=0.8cm, draw=black, fill=red!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=1.5cm, minimum height=0.75cm, text centered, text width=1.5cm, draw=black, fill=blue!30]
\tikzstyle{process} = [rectangle, minimum width=1.75cm, minimum height=0.75cm, text centered, text width=1.6cm, draw=black, fill=orange!30]
\tikzstyle{decision1} = [diamond, aspect=0.8, minimum width=1cm, minimum height=0.2cm, text centered, text width=1.25cm, draw=black, fill=green!30]
\tikzstyle{decision2} = [diamond, aspect=0.4, minimum width=1cm, minimum height=0.2cm, text centered, text width=1.25cm, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=latex, text centered, text width=1.5cm]
\begin{tikzpicture}[auto]

\node (sci) [process] at (0,0) {\footnotesize Decode captured RSSI and SCI};

\node (start) [startstop] at (1.9,4.5) {\footnotesize Start};
\node (idle) [io] at (1.9,3) {\footnotesize Wait for App Data};
\node (beamsweep) [process] at (1.9,1) {\footnotesize Check Rx and Perform Beam Sweeping};
\node (scicheck) [process] at (1.9,-2) {\footnotesize Check SCI and sensing in Primary and Paired direction};
\node (dec1) [decision1] at (4,-2) {\footnotesize Resources Used?};
\node (remove) [process] at (6.2,-4) {\footnotesize Remove Busy Resources};
\node (dec2) [decision2] at (6.2,1) {\footnotesize Available Resource $\geq$ X\%?};
\node (sciscan) [decision1] at (4.5, -7) {\footnotesize Check Direction of Tx};
\node (snrthres) [process] at (1.9,-7) {\footnotesize Increase Primary SCI SNR Threshold};
\node (snrthres2) [process] at (4,-4.5) {\footnotesize Increase Paired SCI SNR Threshold};
\node (choice) [process] at (4,1) {\footnotesize Choose Resource Randomly};
\node (tx) [process] at (4, 4) {\footnotesize TX};

\draw [arrow] (start) -- (idle);
\draw [arrow] (idle) --node[anchor=west] {\footnotesize App Data Arrived} (beamsweep);
\draw [arrow] (beamsweep) -- (scicheck);
\draw[arrow]  (scicheck) -| (sci);
\draw[arrow]  (sci) -| (scicheck);
\draw [arrow] (scicheck) -- (dec1);
\draw [arrow] (dec1) -- node{\footnotesize YES}(remove);
\draw [arrow] (remove) -- (dec2);
\draw [arrow] (dec2.east) |- node[anchor=north]{\footnotesize NO}(sciscan);
\draw [arrow] (sciscan) -- node{\footnotesize Pai.}(snrthres);
\draw [arrow] (sciscan) -- node{\footnotesize Pri.}(snrthres2);
\draw [arrow] (dec2.west) -- node[anchor=north]{\footnotesize YES}(choice.east);
\draw [arrow] (snrthres) -- (scicheck);
\draw [arrow] (snrthres2) -| (scicheck);
\draw [arrow] (dec1) -- node{\footnotesize NO}(choice);
\draw [arrow] (choice) -- (tx);
\draw [arrow] (tx.west) -| (idle);

\end{tikzpicture}

==> Images/scheme3.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.5cm,text centered, text width=0.8cm, draw=black, fill=red!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=1.5cm, minimum height=0.75cm, text centered, text width=1.5cm, draw=black, fill=blue!30]
\tikzstyle{process} = [rectangle, minimum width=1.75cm, minimum height=0.75cm, text centered, text width=1.6cm, draw=black, fill=orange!30]
\tikzstyle{decision} = [diamond, aspect=0.8, minimum width=0.8cm, minimum height=0.2cm, text centered, text width=1.2cm, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=latex, text centered, text width=1.5cm]
\begin{tikzpicture}[auto]

\node (sci) [process] at (0,0) {\footnotesize Decode captured RSSI and SCI};

\node (start) [startstop] at (2,4.5) {\footnotesize Start};
\node (idle) [io] at (2,3) {\footnotesize Wait for App Data};
\node (beamsweep) [process] at (2,1) {\footnotesize Check Rx and Perform Beam Sweeping};
% \node (sciscan) [decision] at (2,-2) {\footnotesize SCI decode direction?};
\node (scicheck) [process] at (2,-1.5) {\footnotesize Decode SCI in Primary and Paired Direction};
\node (dec1) [decision] at (4.25,-1.5) {\footnotesize Resources Used?};
\node (remove) [process] at (6.65,-1.5) {\footnotesize Remove Busy Resources};
\node (dec2) [decision] at (6.65,1) {\footnotesize Avail. Resource $\geq$ X\%?};
%ADD another decision for changing threshold
\node (snrthres) [process] at (2,-3.5) {\footnotesize Increase SNR Threshold};
\node (choice) [process] at (4,1.5) {\footnotesize Choose Resource Randomly};
\node (tx) [process] at (4, 4) {\footnotesize TX};

\draw [arrow] (start) -- (idle);
\draw [arrow] (idle) --node[anchor=east] {\footnotesize App Data} (beamsweep);
\draw [arrow] (beamsweep) -- (scicheck);
% \draw [arrow] (beamsweep) -- (sciscan);
\draw [arrow]  (scicheck) -| (sci);
\draw[arrow]  (sci) -| (scicheck);
\draw [arrow] (scicheck) -- (dec1);
\draw [arrow] (dec1) -- node{\footnotesize YES}(remove);
\draw [arrow] (remove) -- (dec2);
\draw [arrow] (dec2.east) |- node[anchor=north, pos=0.55]{\footnotesize NO}(snrthres);
\draw [arrow] (dec2.west) |- node[anchor=south]{\footnotesize YES}(choice.east);
\draw [arrow] (snrthres) -- (scicheck);
\draw [arrow] (dec1.north) -| node[anchor=east,pos=-0.7]{\footnotesize NO}(choice.south);
\draw [arrow] (choice) -- (tx);
\draw [arrow] (tx.west) -| (idle);

\end{tikzpicture}

==> Images/singlelink_antenna.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{RGB}{0, 76, 153}
\definecolor{color2}{RGB}{34, 139, 34}
\definecolor{color3}{RGB}{255, 140, 0}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
x grid style={lightgray204},
tick pos=both,
x grid style={darkgray176},
xlabel=\textcolor{darkslategray38}{Number of TX antenna elements ($n_{tx}$)},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={4, 16, 64},
y grid style={darkgray176},
ylabel={Average collision probability [\%]},
ymajorgrids,
ymin=0, ymax=3.91143038423899,
ytick style={color=black}
]
\draw[draw=black,fill=color1, line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,2.98986976954263);

\draw[draw=black,fill=color1, line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,2.21047650797406);
\draw[draw=black,fill=color1, line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,1.59293034660013);
\draw[draw=black,fill=color2, line width=0.32pt] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,3.20306702943358);

\draw[draw=black,fill=color2, line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,2.60272720429298);
\draw[draw=black,fill=color2, line width=0.32pt] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,1.69428642097452);
\draw[draw=black,fill=color3, line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,3.72517179451332);

\draw[draw=black,fill=color3, line width=0.32pt] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,2.84711094860682);
\draw[draw=black,fill=color3, line width=0.32pt] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,1.97469593177687);
\end{axis}

\end{tikzpicture}


==> Images/singlelink_pdb.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{RGB}{0, 76, 153}
\definecolor{color2}{RGB}{34, 139, 34}
\definecolor{color3}{RGB}{255, 140, 0}


\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
x grid style={lightgray204},
tick pos=both,
x grid style={darkgray176},
xlabel={PDB [ms]},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={10,25,50},
y grid style={darkgray176},
ylabel={Average collision probability [\%]},
ymajorgrids,
ymin=0, ymax=3.47839529406704,
ytick style={color=black}
]
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,1.59293034660013);

\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,1.28993751949155);
\draw[draw=black,fill=color1,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,1.05469464130165);
\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,1.69428642097452);

\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,2.10239920850853);
\draw[draw=black,fill=color2,line width=0.32pt] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,2.23655486132768);
\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,1.97469593177687);

\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,3.13612362752583);
\draw[draw=black,fill=color3,line width=0.32pt] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,3.31275742292099);
\end{axis}

\end{tikzpicture}


==> Images/sinr_1whd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray148163195}{RGB}{148,163,195}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{dimgray89}{RGB}{89,89,89}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Antenna Array Size},
xmajorgrids,
ymajorgrids,
xmajorticks=true,
xmin=-0.5, xmax=2.5,
xtick style={color=darkslategray38},
xtick={0,1,2},
xticklabels={1$\times$4,1$\times$16,1$\times$64},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{SINR},
ymajorticks=true,
ymin=-50, ymax=85,
ytick style={color=darkslategray38},
ytick={-60,-40,-20,0,20,40,60,80},
yticklabels={
  \(\displaystyle {\ensuremath{-}60}\),
  \(\displaystyle {\ensuremath{-}40}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\)
}
]
\path [draw=dimgray89, fill=mediumaquamarine113182160, line width=0.48pt]
(axis cs:-0.397333333333333,7.26066615893639)
--(axis cs:-0.136,7.26066615893639)
--(axis cs:-0.136,32.4488612598345)
--(axis cs:-0.397333333333333,32.4488612598345)
--(axis cs:-0.397333333333333,7.26066615893639)
--cycle;
\path [draw=dimgray89, fill=darksalmon232149117, line width=0.48pt]
(axis cs:-0.130666666666667,3.4364750535713)
--(axis cs:0.130666666666667,3.4364750535713)
--(axis cs:0.130666666666667,31.289241963562)
--(axis cs:-0.130666666666667,31.289241963562)
--(axis cs:-0.130666666666667,3.4364750535713)
--cycle;
\path [draw=dimgray89, fill=darkgray148163195, line width=0.48pt]
(axis cs:0.136,0.333173260608128)
--(axis cs:0.397333333333333,0.333173260608128)
--(axis cs:0.397333333333333,27.0332358023855)
--(axis cs:0.136,27.0332358023855)
--(axis cs:0.136,0.333173260608128)
--cycle;
\path [draw=dimgray89, fill=mediumaquamarine113182160, line width=0.48pt]
(axis cs:0.602666666666667,8.32563413508384)
--(axis cs:0.864,8.32563413508384)
--(axis cs:0.864,37.0930254769919)
--(axis cs:0.602666666666667,37.0930254769919)
--(axis cs:0.602666666666667,8.32563413508384)
--cycle;
\path [draw=dimgray89, fill=darksalmon232149117, line width=0.48pt]
(axis cs:0.869333333333333,4.92897923482873)
--(axis cs:1.13066666666667,4.92897923482873)
--(axis cs:1.13066666666667,36.0316979856594)
--(axis cs:0.869333333333333,36.0316979856594)
--(axis cs:0.869333333333333,4.92897923482873)
--cycle;
\path [draw=dimgray89, fill=darkgray148163195, line width=0.48pt]
(axis cs:1.136,1.67447496871622)
--(axis cs:1.39733333333333,1.67447496871622)
--(axis cs:1.39733333333333,31.6248759186225)
--(axis cs:1.136,31.6248759186225)
--(axis cs:1.136,1.67447496871622)
--cycle;
\path [draw=dimgray89, fill=mediumaquamarine113182160, line width=0.48pt]
(axis cs:1.60266666666667,12.4484208505609)
--(axis cs:1.864,12.4484208505609)
--(axis cs:1.864,43.804438502007)
--(axis cs:1.60266666666667,43.804438502007)
--(axis cs:1.60266666666667,12.4484208505609)
--cycle;
\path [draw=dimgray89, fill=darksalmon232149117, line width=0.48pt]
(axis cs:1.86933333333333,9.67823456413653)
--(axis cs:2.13066666666667,9.67823456413653)
--(axis cs:2.13066666666667,43.1156947129601)
--(axis cs:1.86933333333333,43.1156947129601)
--(axis cs:1.86933333333333,9.67823456413653)
--cycle;
\path [draw=dimgray89, fill=darkgray148163195, line width=0.48pt]
(axis cs:2.136,5.4915089306865)
--(axis cs:2.39733333333333,5.4915089306865)
--(axis cs:2.39733333333333,38.4178157565725)
--(axis cs:2.136,38.4178157565725)
--(axis cs:2.136,5.4915089306865)
--cycle;

\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.266666666666667 7.26066615893639
-0.266666666666667 -30.5202772215561
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.266666666666667 32.4488612598345
-0.266666666666667 56.5458689181619
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.332 -30.5202772215561
-0.201333333333333 -30.5202772215561
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.332 56.5458689181619
-0.201333333333333 56.5458689181619
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0 3.4364750535713
0 -38.2920002745547
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0 31.289241963562
0 56.5458689181619
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.0653333333333333 -38.2920002745547
0.0653333333333333 -38.2920002745547
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.0653333333333333 56.5458689181619
0.0653333333333333 56.5458689181619
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.266666666666667 0.333173260608128
0.266666666666667 -39.7131380039274
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.266666666666667 27.0332358023855
0.266666666666667 56.5458689181619
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.201333333333333 -39.7131380039274
0.332 -39.7131380039274
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.201333333333333 56.5458689181619
0.332 56.5458689181619
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.733333333333333 8.32563413508384
0.733333333333333 -34.7593141674381
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.733333333333333 37.0930254769919
0.733333333333333 62.5447285980734
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.668 -34.7593141674381
0.798666666666667 -34.7593141674381
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.668 62.5447285980734
0.798666666666667 62.5447285980734
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1 4.92897923482873
1 -41.586047102427
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1 36.0316979856594
1 62.5637931958148
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.934666666666667 -41.586047102427
1.06533333333333 -41.586047102427
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.934666666666667 62.5637931958148
1.06533333333333 62.5637931958148
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.26666666666667 1.67447496871622
1.26666666666667 -43.0431699819677
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.26666666666667 31.6248759186225
1.26666666666667 62.5637931958148
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.20133333333333 -43.0431699819677
1.332 -43.0431699819677
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.20133333333333 62.5637931958148
1.332 62.5637931958148
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.73333333333333 12.4484208505609
1.73333333333333 -34.547167992496
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.73333333333333 43.804438502007
1.73333333333333 68.4163614345296
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.668 -34.547167992496
1.79866666666667 -34.547167992496
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.668 68.4163614345296
1.79866666666667 68.4163614345296
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2 9.67823456413653
2 -40.3609089879535
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2 43.1156947129601
2 68.416313872312
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.93466666666667 -40.3609089879535
2.06533333333333 -40.3609089879535
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.93466666666667 68.416313872312
2.06533333333333 68.416313872312
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.26666666666667 5.4915089306865
2.26666666666667 -43.5879317323498
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.26666666666667 38.4178157565725
2.26666666666667 68.4163614345296
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.20133333333333 -43.5879317323498
2.332 -43.5879317323498
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.20133333333333 68.4163614345296
2.332 68.4163614345296
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.397333333333333 19.4352975317236
-0.136 19.4352975317236
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.130666666666667 16.1902055601651
0.130666666666667 16.1902055601651
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.136 11.9264504195942
0.397333333333333 11.9264504195942
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.602666666666667 22.9745303468652
0.864 22.9745303468652
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.869333333333333 19.9073155303997
1.13066666666667 19.9073155303997
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.136 14.5070836883432
1.39733333333333 14.5070836883432
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.60266666666667 29.5261430356658
1.864 29.5261430356658
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.86933333333333 27.2027732150674
2.13066666666667 27.2027732150674
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.136 20.8505627508347
2.39733333333333 20.8505627508347
};
\end{axis}

\end{tikzpicture}


==> Images/sinr_1wld.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray148163195}{RGB}{148,163,195}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{dimgray89}{RGB}{89,89,89}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Antenna Array Size},
xmajorgrids,
ymajorgrids,
xmajorticks=true,
xmin=-0.5, xmax=2.5,
xtick style={color=darkslategray38},
xtick={0,1,2},
xticklabels={1$\times$4,1$\times$16,1$\times$64},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{SINR},
ymajorticks=true,
ymin=-50, ymax=85,
ytick style={color=darkslategray38},
ytick={-40,-20,0,20,40,60,80},
yticklabels={
  \(\displaystyle {\ensuremath{-}40}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\)
}
]
\path [draw=dimgray89, fill=mediumaquamarine113182160, line width=0.48pt]
(axis cs:-0.397333333333333,17.7297426560117)
--(axis cs:-0.136,17.7297426560117)
--(axis cs:-0.136,37.2359526757208)
--(axis cs:-0.397333333333333,37.2359526757208)
--(axis cs:-0.397333333333333,17.7297426560117)
--cycle;
\path [draw=dimgray89, fill=darksalmon232149117, line width=0.48pt]
(axis cs:-0.130666666666667,13.6148511072577)
--(axis cs:0.130666666666667,13.6148511072577)
--(axis cs:0.130666666666667,36.7356195166163)
--(axis cs:-0.130666666666667,36.7356195166163)
--(axis cs:-0.130666666666667,13.6148511072577)
--cycle;
\path [draw=dimgray89, fill=darkgray148163195, line width=0.48pt]
(axis cs:0.136,9.55206314184841)
--(axis cs:0.397333333333333,9.55206314184841)
--(axis cs:0.397333333333333,35.1799707875041)
--(axis cs:0.136,35.1799707875041)
--(axis cs:0.136,9.55206314184841)
--cycle;
\path [draw=dimgray89, fill=mediumaquamarine113182160, line width=0.48pt]
(axis cs:0.602666666666667,22.8117595141799)
--(axis cs:0.864,22.8117595141799)
--(axis cs:0.864,42.762859067736)
--(axis cs:0.602666666666667,42.762859067736)
--(axis cs:0.602666666666667,22.8117595141799)
--cycle;
\path [draw=dimgray89, fill=darksalmon232149117, line width=0.48pt]
(axis cs:0.869333333333333,18.9342963503257)
--(axis cs:1.13066666666667,18.9342963503257)
--(axis cs:1.13066666666667,42.1011745429176)
--(axis cs:0.869333333333333,42.1011745429176)
--(axis cs:0.869333333333333,18.9342963503257)
--cycle;
\path [draw=dimgray89, fill=darkgray148163195, line width=0.48pt]
(axis cs:1.136,12.19140006129)
--(axis cs:1.39733333333333,12.19140006129)
--(axis cs:1.39733333333333,39.8530291991266)
--(axis cs:1.136,39.8530291991266)
--(axis cs:1.136,12.19140006129)
--cycle;
\path [draw=dimgray89, fill=mediumaquamarine113182160, line width=0.48pt]
(axis cs:1.60266666666667,28.3587853852645)
--(axis cs:1.864,28.3587853852645)
--(axis cs:1.864,48.9868790664719)
--(axis cs:1.60266666666667,48.9868790664719)
--(axis cs:1.60266666666667,28.3587853852645)
--cycle;
\path [draw=dimgray89, fill=darksalmon232149117, line width=0.48pt]
(axis cs:1.86933333333333,24.9890763732741)
--(axis cs:2.13066666666667,24.9890763732741)
--(axis cs:2.13066666666667,48.8467206243343)
--(axis cs:1.86933333333333,48.8467206243343)
--(axis cs:1.86933333333333,24.9890763732741)
--cycle;
\path [draw=dimgray89, fill=darkgray148163195, line width=0.48pt]
(axis cs:2.136,18.7090898916495)
--(axis cs:2.39733333333333,18.7090898916495)
--(axis cs:2.39733333333333,46.3395829437734)
--(axis cs:2.136,46.3395829437734)
--(axis cs:2.136,18.7090898916495)
--cycle;

\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.266666666666667 17.7297426560117
-0.266666666666667 -11.518105339812
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.266666666666667 37.2359526757208
-0.266666666666667 51.9490391831403
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.332 -11.518105339812
-0.201333333333333 -11.518105339812
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.332 51.9490391831403
-0.201333333333333 51.9490391831403
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0 13.6148511072577
0 -21.0651356497656
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0 36.7356195166163
0 51.9490391831403
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.0653333333333333 -21.0651356497656
0.0653333333333333 -21.0651356497656
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.0653333333333333 51.9490391831403
0.0653333333333333 51.9490391831403
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.266666666666667 9.55206314184841
0.266666666666667 -28.8853919632467
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.266666666666667 35.1799707875041
0.266666666666667 51.9490391831403
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.201333333333333 -28.8853919632467
0.332 -28.8853919632467
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.201333333333333 51.9490391831403
0.332 51.9490391831403
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.733333333333333 22.8117595141799
0.733333333333333 -7.10614570298594
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.733333333333333 42.762859067736
0.733333333333333 57.9691601862952
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.668 -7.10614570298594
0.798666666666667 -7.10614570298594
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.668 57.9691601862952
0.798666666666667 57.9691601862952
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1 18.9342963503257
1 -15.6530861798425
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1 42.1011745429176
1 57.9691601862952
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.934666666666667 -15.6530861798425
1.06533333333333 -15.6530861798425
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.934666666666667 57.9691601862952
1.06533333333333 57.9691601862952
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.26666666666667 12.19140006129
1.26666666666667 -29.2718808095992
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.26666666666667 39.8530291991266
1.26666666666667 57.9691601862952
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.20133333333333 -29.2718808095992
1.332 -29.2718808095992
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.20133333333333 57.9691601862952
1.332 57.9691601862952
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.73333333333333 28.3587853852645
1.73333333333333 -2.56195957154626
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.73333333333333 48.9868790664719
1.73333333333333 63.9482966448225
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.668 -2.56195957154626
1.79866666666667 -2.56195957154626
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.668 63.9482966448225
1.79866666666667 63.9482966448225
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2 24.9890763732741
2 -10.7877792874079
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2 48.8467206243343
2 63.9482966448225
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.93466666666667 -10.7877792874079
2.06533333333333 -10.7877792874079
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.93466666666667 63.9482966448225
2.06533333333333 63.9482966448225
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.26666666666667 18.7090898916495
2.26666666666667 -22.6065338138724
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.26666666666667 46.3395829437734
2.26666666666667 63.9482966448225
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.20133333333333 -22.6065338138724
2.332 -22.6065338138724
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.20133333333333 63.9482966448225
2.332 63.9482966448225
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.397333333333333 28.0577412599842
-0.136 28.0577412599842
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.130666666666667 26.9221135463665
0.130666666666667 26.9221135463665
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.136 24.7676101130107
0.397333333333333 24.7676101130107
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.602666666666667 33.7043027789695
0.864 33.7043027789695
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.869333333333333 32.8382159042466
1.13066666666667 32.8382159042466
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.136 29.3378068107882
1.39733333333333 29.3378068107882
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.60266666666667 39.6491844177054
1.864 39.6491844177054
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.86933333333333 38.5770872473167
2.13066666666667 38.5770872473167
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.136 35.7375854251179
2.39733333333333 35.7375854251179
};
\end{axis}

\end{tikzpicture}


==> Images/sinr_2whd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray148163195}{RGB}{148,163,195}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{dimgray89}{RGB}{89,89,89}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Antenna Array Size},
xmajorgrids,
ymajorgrids,
xmajorticks=true,
xmin=-0.5, xmax=2.5,
xtick style={color=darkslategray38},
xtick={0,1,2},
xticklabels={1$\times$4,1$\times$16,1$\times$64},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{SINR},
ymajorticks=true,
ymin=-50, ymax=85,
ytick style={color=darkslategray38},
ytick={-60,-40,-20,0,20,40,60,80,100},
yticklabels={
  \(\displaystyle {\ensuremath{-}60}\),
  \(\displaystyle {\ensuremath{-}40}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\)
}
]
\path [draw=dimgray89, fill=mediumaquamarine113182160, line width=0.48pt]
(axis cs:-0.397333333333333,3.37931481170389)
--(axis cs:-0.136,3.37931481170389)
--(axis cs:-0.136,29.6579652509965)
--(axis cs:-0.397333333333333,29.6579652509965)
--(axis cs:-0.397333333333333,3.37931481170389)
--cycle;
\path [draw=dimgray89, fill=darksalmon232149117, line width=0.48pt]
(axis cs:-0.130666666666667,1.20437394575234)
--(axis cs:0.130666666666667,1.20437394575234)
--(axis cs:0.130666666666667,28.7476232090258)
--(axis cs:-0.130666666666667,28.7476232090258)
--(axis cs:-0.130666666666667,1.20437394575234)
--cycle;
\path [draw=dimgray89, fill=darkgray148163195, line width=0.48pt]
(axis cs:0.136,-1.50853176537849)
--(axis cs:0.397333333333333,-1.50853176537849)
--(axis cs:0.397333333333333,24.9929881130519)
--(axis cs:0.136,24.9929881130519)
--(axis cs:0.136,-1.50853176537849)
--cycle;
\path [draw=dimgray89, fill=mediumaquamarine113182160, line width=0.48pt]
(axis cs:0.602666666666667,6.22757015876314)
--(axis cs:0.864,6.22757015876314)
--(axis cs:0.864,35.4955021892408)
--(axis cs:0.602666666666667,35.4955021892408)
--(axis cs:0.602666666666667,6.22757015876314)
--cycle;
\path [draw=dimgray89, fill=darksalmon232149117, line width=0.48pt]
(axis cs:0.869333333333333,4.06774415646035)
--(axis cs:1.13066666666667,4.06774415646035)
--(axis cs:1.13066666666667,34.7072195028493)
--(axis cs:0.869333333333333,34.7072195028493)
--(axis cs:0.869333333333333,4.06774415646035)
--cycle;
\path [draw=dimgray89, fill=darkgray148163195, line width=0.48pt]
(axis cs:1.136,1.19509276026017)
--(axis cs:1.39733333333333,1.19509276026017)
--(axis cs:1.39733333333333,30.7644580985377)
--(axis cs:1.136,30.7644580985377)
--(axis cs:1.136,1.19509276026017)
--cycle;
\path [draw=dimgray89, fill=mediumaquamarine113182160, line width=0.48pt]
(axis cs:1.60266666666667,12.0930720111513)
--(axis cs:1.864,12.0930720111513)
--(axis cs:1.864,42.9521014600791)
--(axis cs:1.60266666666667,42.9521014600791)
--(axis cs:1.60266666666667,12.0930720111513)
--cycle;
\path [draw=dimgray89, fill=darksalmon232149117, line width=0.48pt]
(axis cs:1.86933333333333,9.76549798379544)
--(axis cs:2.13066666666667,9.76549798379544)
--(axis cs:2.13066666666667,42.195832145751)
--(axis cs:1.86933333333333,42.195832145751)
--(axis cs:1.86933333333333,9.76549798379544)
--cycle;
\path [draw=dimgray89, fill=darkgray148163195, line width=0.48pt]
(axis cs:2.136,5.78816742978596)
--(axis cs:2.39733333333333,5.78816742978596)
--(axis cs:2.39733333333333,38.4722757454324)
--(axis cs:2.136,38.4722757454324)
--(axis cs:2.136,5.78816742978596)
--cycle;

\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.266666666666667 3.37931481170389
-0.266666666666667 -36.0383486901883
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.266666666666667 29.6579652509965
-0.266666666666667 65.4095837392236
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.332 -36.0383486901883
-0.201333333333333 -36.0383486901883
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.332 65.4095837392236
-0.201333333333333 65.4095837392236
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0 1.20437394575234
0 -40.0987352001609
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0 28.7476232090258
0 65.4095837392236
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.0653333333333333 -40.0987352001609
0.0653333333333333 -40.0987352001609
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.0653333333333333 65.4095837392236
0.0653333333333333 65.4095837392236
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.266666666666667 -1.50853176537849
0.266666666666667 -41.2603320149178
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.266666666666667 24.9929881130519
0.266666666666667 64.6133518747567
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.201333333333333 -41.2603320149178
0.332 -41.2603320149178
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.201333333333333 64.6133518747567
0.332 64.6133518747567
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.733333333333333 6.22757015876314
0.733333333333333 -37.6742309067352
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.733333333333333 35.4955021892408
0.733333333333333 71.4239772843581
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.668 -37.6742309067352
0.798666666666667 -37.6742309067352
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.668 71.4239772843581
0.798666666666667 71.4239772843581
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1 4.06774415646035
1 -41.8221766746745
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1 34.7072195028493
1 71.4239772843581
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.934666666666667 -41.8221766746745
1.06533333333333 -41.8221766746745
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.934666666666667 71.4239772843581
1.06533333333333 71.4239772843581
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.26666666666667 1.19509276026017
1.26666666666667 -43.1187864564031
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.26666666666667 30.7644580985377
1.26666666666667 71.4239772843581
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.20133333333333 -43.1187864564031
1.332 -43.1187864564031
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.20133333333333 71.4239772843581
1.332 71.4239772843581
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.73333333333333 12.0930720111513
1.73333333333333 -34.1809578396051
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.73333333333333 42.9521014600791
1.73333333333333 76.1175942193903
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.668 -34.1809578396051
1.79866666666667 -34.1809578396051
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.668 76.1175942193903
1.79866666666667 76.1175942193903
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2 9.76549798379544
2 -38.872701128902
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2 42.195832145751
2 76.1175942193903
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.93466666666667 -38.872701128902
2.06533333333333 -38.872701128902
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.93466666666667 76.1175942193903
2.06533333333333 76.1175942193903
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.26666666666667 5.78816742978596
2.26666666666667 -43.217983390475
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.26666666666667 38.4722757454324
2.26666666666667 76.1175942193903
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.20133333333333 -43.217983390475
2.332 -43.217983390475
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.20133333333333 76.1175942193903
2.332 76.1175942193903
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.397333333333333 16.1808137183552
-0.136 16.1808137183552
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
-0.130666666666667 13.9546553563469
0.130666666666667 13.9546553563469
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.136 9.85907655736349
0.397333333333333 9.85907655736349
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.602666666666667 20.7402946506759
0.864 20.7402946506759
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
0.869333333333333 18.8306958230133
1.13066666666667 18.8306958230133
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.136 13.902983640779
1.39733333333333 13.902983640779
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.60266666666667 28.4705636307684
1.864 28.4705636307684
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
1.86933333333333 26.6852288080799
2.13066666666667 26.6852288080799
};
\addplot [line width=0.48pt, dimgray89, forget plot]
table {%
2.136 21.2142122261377
2.39733333333333 21.2142122261377
};
\end{axis}

\end{tikzpicture}


==> Images/sinr_2wld.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
%\definecolor{black}{RGB}{89,89,89}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{RGB}{0, 76, 153}
\definecolor{color2}{RGB}{34, 139, 34}
\definecolor{color3}{RGB}{255, 140, 0}

\begin{axis}[
width = \textwidth,
height = 5cm,
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of antenna elements at the transmitter ($n_{tx}$)},
xmajorgrids,
ymajorgrids,
xmajorticks=true,
xmin=-0.5, xmax=2.5,
xtick style={color=darkslategray38},
xtick={0,1,2},
xticklabels={4, 16, 64},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{SINR ($\Gamma^d$) [dB]},
ymajorticks=true,
ymin=-50, ymax=85,
ytick style={color=darkslategray38},
ytick={-40,-20,0,20,40,60,80},
yticklabels={
  \(\displaystyle {\ensuremath{-}40}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\)
}
]
\path [draw=black, fill=color1, line width=0.48pt]
(axis cs:-0.397333333333333,11.7289755418051)
--(axis cs:-0.136,11.7289755418051)
--(axis cs:-0.136,35.2825253928013)
--(axis cs:-0.397333333333333,35.2825253928013)
--(axis cs:-0.397333333333333,11.7289755418051)
--cycle;
\path [draw=black, fill=color2, line width=0.48pt]
(axis cs:-0.130666666666667,9.11200304474079)
--(axis cs:0.130666666666667,9.11200304474079)
--(axis cs:0.130666666666667,34.3689905730001)
--(axis cs:-0.130666666666667,34.3689905730001)
--(axis cs:-0.130666666666667,9.11200304474079)
--cycle;
\path [draw=black, fill=color3, line width=0.48pt]
(axis cs:0.136,6.29217439327446)
--(axis cs:0.397333333333333,6.29217439327446)
--(axis cs:0.397333333333333,32.7440241294636)
--(axis cs:0.136,32.7440241294636)
--(axis cs:0.136,6.29217439327446)
--cycle;
\path [draw=black, fill=color1, line width=0.48pt]
(axis cs:0.602666666666667,16.060533220124)
--(axis cs:0.864,16.060533220124)
--(axis cs:0.864,41.0328867512672)
--(axis cs:0.602666666666667,41.0328867512672)
--(axis cs:0.602666666666667,16.060533220124)
--cycle;
\path [draw=black, fill=color2, line width=0.48pt]
(axis cs:0.869333333333333,12.9477614391104)
--(axis cs:1.13066666666667,12.9477614391104)
--(axis cs:1.13066666666667,40.1701089263648)
--(axis cs:0.869333333333333,40.1701089263648)
--(axis cs:0.869333333333333,12.9477614391104)
--cycle;
\path [draw=black, fill=color3, line width=0.48pt]
(axis cs:1.136,9.77542317560427)
--(axis cs:1.39733333333333,9.77542317560427)
--(axis cs:1.39733333333333,38.4034668294243)
--(axis cs:1.136,38.4034668294243)
--(axis cs:1.136,9.77542317560427)
--cycle;
\path [draw=black, fill=color1, line width=0.48pt]
(axis cs:1.60266666666667,22.4372303019783)
--(axis cs:1.864,22.4372303019783)
--(axis cs:1.864,47.779798905554)
--(axis cs:1.60266666666667,47.779798905554)
--(axis cs:1.60266666666667,22.4372303019783)
--cycle;
\path [draw=black, fill=color2, line width=0.48pt]
(axis cs:1.86933333333333,20.3661601748041)
--(axis cs:2.13066666666667,20.3661601748041)
--(axis cs:2.13066666666667,47.0497220362408)
--(axis cs:1.86933333333333,47.0497220362408)
--(axis cs:1.86933333333333,20.3661601748041)
--cycle;
\path [draw=black, fill=color3, line width=0.48pt]
(axis cs:2.136,16.8547858128858)
--(axis cs:2.39733333333333,16.8547858128858)
--(axis cs:2.39733333333333,45.3338866282839)
--(axis cs:2.136,45.3338866282839)
--(axis cs:2.136,16.8547858128858)
--cycle;

\addplot [line width=0.48pt, black, forget plot]
table {%
-0.266666666666667 11.7289755418051
-0.266666666666667 -23.5966114597364
};
\addplot [line width=0.48pt, black, forget plot]
table {%
-0.266666666666667 35.2825253928013
-0.266666666666667 54.8185379658112
};
\addplot [line width=0.48pt, black, forget plot]
table {%
-0.332 -23.5966114597364
-0.201333333333333 -23.5966114597364
};
\addplot [line width=0.48pt, black, forget plot]
table {%
-0.332 54.8185379658112
-0.201333333333333 54.8185379658112
};
\addplot [line width=0.48pt, black, forget plot]
table {%
0 9.11200304474079
0 -28.741810398125
};
\addplot [line width=0.48pt, black, forget plot]
table {%
0 34.3689905730001
0 54.8185379658112
};
\addplot [line width=0.48pt, black, forget plot]
table {%
-0.0653333333333333 -28.741810398125
0.0653333333333333 -28.741810398125
};
\addplot [line width=0.48pt, black, forget plot]
table {%
-0.0653333333333333 54.8185379658112
0.0653333333333333 54.8185379658112
};
\addplot [line width=0.48pt, black, forget plot]
table {%
0.266666666666667 6.29217439327446
0.266666666666667 -33.385208876748
};
\addplot [line width=0.48pt, black, forget plot]
table {%
0.266666666666667 32.7440241294636
0.266666666666667 54.8185379658112
};
\addplot [line width=0.48pt, black, forget plot]
table {%
0.201333333333333 -33.385208876748
0.332 -33.385208876748
};
\addplot [line width=0.48pt, black, forget plot]
table {%
0.201333333333333 54.8185379658112
0.332 54.8185379658112
};
\addplot [line width=0.48pt, black, forget plot]
table {%
0.733333333333333 16.060533220124
0.733333333333333 -21.397209559057
};
\addplot [line width=0.48pt, black, forget plot]
table {%
0.733333333333333 41.0328867512672
0.733333333333333 60.8331067264333
};
\addplot [line width=0.48pt, black, forget plot]
table {%
0.668 -21.397209559057
0.798666666666667 -21.397209559057
};
\addplot [line width=0.48pt, black, forget plot]
table {%
0.668 60.8331067264333
0.798666666666667 60.8331067264333
};
\addplot [line width=0.48pt, black, forget plot]
table {%
1 12.9477614391104
1 -27.8842987526128
};
\addplot [line width=0.48pt, black, forget plot]
table {%
1 40.1701089263648
1 60.8331067264333
};
\addplot [line width=0.48pt, black, forget plot]
table {%
0.934666666666667 -27.8842987526128
1.06533333333333 -27.8842987526128
};
\addplot [line width=0.48pt, black, forget plot]
table {%
0.934666666666667 60.8331067264333
1.06533333333333 60.8331067264333
};
\addplot [line width=0.48pt, black, forget plot]
table {%
1.26666666666667 9.77542317560427
1.26666666666667 -33.1562351886878
};
\addplot [line width=0.48pt, black, forget plot]
table {%
1.26666666666667 38.4034668294243
1.26666666666667 60.8331067264333
};
\addplot [line width=0.48pt, black, forget plot]
table {%
1.20133333333333 -33.1562351886878
1.332 -33.1562351886878
};
\addplot [line width=0.48pt, black, forget plot]
table {%
1.20133333333333 60.8331067264333
1.332 60.8331067264333
};
\addplot [line width=0.48pt, black, forget plot]
table {%
1.73333333333333 22.4372303019783
1.73333333333333 -15.5720541249825
};
\addplot [line width=0.48pt, black, forget plot]
table {%
1.73333333333333 47.779798905554
1.73333333333333 66.8150201390685
};
\addplot [line width=0.48pt, black, forget plot]
table {%
1.668 -15.5720541249825
1.79866666666667 -15.5720541249825
};
\addplot [line width=0.48pt, black, forget plot]
table {%
1.668 66.8150201390685
1.79866666666667 66.8150201390685
};
\addplot [line width=0.48pt, black, forget plot]
table {%
2 20.3661601748041
2 -19.649095261247
};
\addplot [line width=0.48pt, black, forget plot]
table {%
2 47.0497220362408
2 66.8150201390685
};
\addplot [line width=0.48pt, black, forget plot]
table {%
1.93466666666667 -19.649095261247
2.06533333333333 -19.649095261247
};
\addplot [line width=0.48pt, black, forget plot]
table {%
1.93466666666667 66.8150201390685
2.06533333333333 66.8150201390685
};
\addplot [line width=0.48pt, black, forget plot]
table {%
2.26666666666667 16.8547858128858
2.26666666666667 -25.8551115107199
};
\addplot [line width=0.48pt, black, forget plot]
table {%
2.26666666666667 45.3338866282839
2.26666666666667 66.8150201390685
};
\addplot [line width=0.48pt, black, forget plot]
table {%
2.20133333333333 -25.8551115107199
2.332 -25.8551115107199
};
\addplot [line width=0.48pt, black, forget plot]
table {%
2.20133333333333 66.8150201390685
2.332 66.8150201390685
};
\addplot [line width=0.48pt, black, forget plot]
table {%
-0.397333333333333 25.294835169323
-0.136 25.294835169323
};
\addplot [line width=0.48pt, black, forget plot]
table {%
-0.130666666666667 22.8225647626622
0.130666666666667 22.8225647626622
};
\addplot [line width=0.48pt, black, forget plot]
table {%
0.136 19.5937020739884
0.397333333333333 19.5937020739884
};
\addplot [line width=0.48pt, black, forget plot]
table {%
0.602666666666667 30.6542903467482
0.864 30.6542903467482
};
\addplot [line width=0.48pt, black, forget plot]
table {%
0.869333333333333 28.6559468658653
1.13066666666667 28.6559468658653
};
\addplot [line width=0.48pt, black, forget plot]
table {%
1.136 25.2213902184372
1.39733333333333 25.2213902184372
};
\addplot [line width=0.48pt, black, forget plot]
table {%
1.60266666666667 37.4402741561415
1.864 37.4402741561415
};
\addplot [line width=0.48pt, black, forget plot]
table {%
1.86933333333333 35.6442914226256
2.13066666666667 35.6442914226256
};
\addplot [line width=0.48pt, black, forget plot]
table {%
2.136 32.4231448876694
2.39733333333333 32.4231448876694
};
\end{axis}

\end{tikzpicture}

==> Images/tx_flowchart.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.5cm,text centered, text width=0.8cm, draw=black]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=1.5cm, minimum height=0.75cm, text centered, text width=1.5cm, draw=black]
\tikzstyle{process} = [rectangle, minimum width=1.75cm, minimum height=0.75cm, text centered, text width=1.6cm, draw=black]
\tikzstyle{decision} = [diamond, aspect=1, minimum width=0.25cm, minimum height=0.25cm, text centered, text width=1cm, draw=black]
\tikzstyle{arrow} = [thick,->,>=latex, text centered, text width=1.5cm]
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]

\node (start) [startstop,fill=blue!60] at (0,4.5) {\footnotesize Start};
\node (idle) [io,fill=blue!60] at (0,3.5) {\footnotesize Sense all Resources};
\node (scisense) [process,fill=blue!60] at (0,2.2) {\footnotesize Gather and store RSSI and SCI};
\node [draw, align=center, fill=blue!60,text width=3.7cm] at (1,5.2) {Sensing Window};
\path[every node]
    (start) edge node [right] {} (idle)
    (idle) edge node [right] {} (scisense)
    (scisense) edge[bend right=90] node [left] {} (start);


\node (start) [startstop] at (3,4.5) {\footnotesize Start};
\node (idle) [io] at (3,3) {\footnotesize Wait for App Data};
\node (rxcheck) [process,fill=black!30!yellow] at (3,1.5) {\footnotesize Check Rx and PDB};
\node (dec4) [decision,fill=black!30!yellow] at (3,-0.6) {Same Rx?};
\node (scicheck) [process,fill=black!30!yellow] at (0,-0.6) {\footnotesize Gather SCI in primary and paired directions};
\node (dec5) [decision,fill=black!30!yellow] at (5.3,1.7) {\footnotesize RC$=0$?};
\node (dec6) [decision,fill=black!30!yellow] at (5.3,-0.4) {\footnotesize $p<p_{rc}$?};
\node (dec1) [decision,fill=black!30!yellow] at (0,-3.1) {\footnotesize Resources Used?};
\node (remove) [process,fill=black!30!yellow] at (0,-5.4) {\footnotesize Remove Busy Resources};
\node (dec2) [decision,fill=black!30!yellow] at (0,-7.9) {\footnotesize \% Av. Resources $\geq~X$?};
\node (snrthres) [process,fill=black!30!yellow] at (3,-5.4) {\footnotesize Increase SNR Threshold};
\node (choice) [process,fill=black!30!yellow] at (2.9,-3.1) {\footnotesize Choose $N_{s}$ Resources Randomly};
\node (dec3) [decision,fill=black!30!yellow] at (5.3, -3.1) {\footnotesize LBT Busy?};
\node (tx) [process,fill=black!30!yellow] at (5, 4) {\footnotesize TX};
\node [draw, align=center, fill=black!30!yellow,text width=3.7cm] at (4,-10) {Selection Window};

\draw [arrow] (start) -- (idle);
\draw [arrow] (idle) --node[anchor=east] {\footnotesize App Data Arrived} (rxcheck);
\draw [arrow] (rxcheck) -- (dec4);
\draw [arrow] (dec4) --node[anchor=north]{\footnotesize NO} (scicheck);
\draw [arrow] (dec4) -- node[anchor=north]{\footnotesize YES}(4.2,-0.6) |- (dec5);
\draw [arrow] (scicheck) -- (scisense);
\draw [arrow] (scisense) -- (scicheck);
\draw [arrow] (scicheck) -- (dec1);
\draw [arrow] (dec1) -- node[anchor=east]{\footnotesize YES}(remove);
\draw [arrow] (remove) -- (dec2);
\draw [arrow] (dec2) -| node[anchor=north]{\footnotesize NO}(snrthres);
\draw [arrow] (dec2.south) -- node[anchor=west]{\footnotesize YES} (0, -9.7) -| (4,-4.5) -|(choice);
\draw [arrow] (snrthres) -- (dec1);
\draw [arrow] (dec1) -- node[anchor=north]{\footnotesize NO}(choice);
\draw [arrow] (choice) -- (dec3);
\draw [arrow] (dec5.east) -- (6.5,1.7) |- (tx);
\draw [arrow] (dec6.east) -- (6.5,-0.4) |- (tx);
\draw [arrow] (dec3.east) -- (6.5,-3.1) |- node[anchor=south]{\footnotesize NO}(tx);
\draw [arrow] (dec3.north) -- (5.3,-1.9) -| (choice.north);
\draw [arrow] (dec6.south) --node[anchor=east]{\footnotesize YES} (5.3,-1.9) -| (choice.north);
\draw [arrow] (tx.west) -| (idle);

\end{tikzpicture}
